Kernel-based linear system identification using augmented Krylov subspaces

We propose a novel Krylov subspace method for estimating the finite impulse response (FIR) of a one-dimensional linear time-invariant systems. The method approximates the system's FIR using a kernel-based formulation combined with hyperparameter selection based on maximum likelihood estimation (MLE), which requires repeated evaluation of two terms: The data fit $\boldsymbol{y}^{\top} (\lambda \boldsymbol{I} + \boldsymbol{A})^{-1} \boldsymbol{y}$ and the model complexity $\log(\det (\lambda \boldsymbol{I} + \boldsymbol{A}))$, where $\boldsymbol{A}$ is a certain positive semidefinite matrix that admits fast matrix--vector products and $\lambda > 0$ is a regularization parameter. Instead of approximating these two quantities separately, we jointly approximate them using a single augmented Krylov subspace for $\boldsymbol{A}$. One major benefit of augmentation is that we obtain accelerated convergence when approximating the data fit quadratic form, through implicit preconditioning. Thanks to the shift invariance of Krylov subspaces, the extracted approximations can be used to evaluate the MLE objective for many values of $\lambda$ at little additional cost. We derive error bounds for the approximations, reflecting the benefits of augmentation demonstrated through multiple numerical experiments.

==> plots/comparison_large_fits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827485in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473318in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Indirect}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119152in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Krylov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.192454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.555096in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.555096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.555096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.506870in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.869512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.869512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.821287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.183929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.183929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.135704in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.498346in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.498346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.498346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.450120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.812762in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.812762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.812762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.764537in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{2.127179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=2.078954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.183929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model fit of estimated FIR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.967979in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.967979in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.884712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.819982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.967979in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.045381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{1.819982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{2.045381in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{2.045381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.464460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.836409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{1.761424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{2.044260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.761424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{2.044260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{1.629012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{1.046129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.462490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.885749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{1.788737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{2.017382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{1.788737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{2.017382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.463729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.922602in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.922602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.889997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.921754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/comparison_large_kernels_fits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827485in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473318in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119152in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.192454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.555096in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.555096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.555096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.506870in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.869512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.869512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.821287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.183929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.183929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.135704in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.498346in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.498346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.498346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.450120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.812762in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.812762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.812762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.764537in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{2.127179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=2.078954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.183929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model fit of estimated FIR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.860554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.815411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.044948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{1.815411in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{1.815411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{2.044948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.464759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{1.552642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.615603in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.615603in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.850016in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.850016in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.615603in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.615603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.615603in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{1.523869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.850016in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{1.956228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.523869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.956228in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.956228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{1.098900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.457900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{-0.681069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.833054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{1.761672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{2.019451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{1.761672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{2.019451in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{2.019451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{1.489310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.470379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.915064in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.915064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.773339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.934544in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.934544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/comparison_large_snr_fits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827485in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR = 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473318in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR = 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119152in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR = 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.192454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.555096in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.555096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.555096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.506870in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.869512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{0.869512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=0.821287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.183929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.183929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.135704in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.498346in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.498346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.498346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.450120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{1.812762in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{1.812762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{1.812762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268457in, y=1.764537in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504568in}{2.127179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=2.078954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.183929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model fit of estimated FIR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.715589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.685458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.017065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{1.685458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779048in}{2.017065in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{2.017065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{1.256052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{0.458124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827485in}{-0.586365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.776845in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.776845in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{1.376443in}{1.447186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{1.126118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473318in}{1.776845in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{1.882757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.126118in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.126118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.882757in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.882757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{-2.679366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.444891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473318in}{0.547169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.246373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{0.668217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119152in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{1.908692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{0.668217in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{0.668217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070714in}{1.908692in}}%
\pgfpathlineto{\pgfqpoint{2.167589in}{1.908692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.424592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.325165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119152in}{0.216986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730610in}{1.836148in}}%
\pgfpathlineto{\pgfqpoint{0.924360in}{1.836148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376443in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.707054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504568in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022277in}{1.572269in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.572269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504568in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/comparison_large_times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.477501in}{2.170111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.477501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.477501in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{0.240679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842917in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842917in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842917in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488751in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{1.488751in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488751in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488751in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Indirect}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134584in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.134584in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134584in}{0.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134584in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Krylov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{0.605991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520001in}{0.605991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283889in, y=0.557766in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{0.979965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520001in}{0.979965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283889in, y=0.931740in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.353939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520001in}{1.353939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283889in, y=1.305713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.727912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520001in}{1.727912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214444in, y=1.679687in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{2.101886in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.101886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520001in}{2.101886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214444in, y=2.053661in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158889in,y=1.183929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time to estimate FIR (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746042in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{0.746042in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{0.746042in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.746042in}{1.539346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842917in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.492051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842917in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794480in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{0.891355in}{1.492051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794480in}{1.612817in}}%
\pgfpathlineto{\pgfqpoint{0.891355in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842917in}{1.367187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842917in}{1.969971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391876in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.585626in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.585626in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.391876in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.391876in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.391876in}{0.476872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488751in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.488751in}{0.404903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488751in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.488751in}{0.630522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440313in}{0.404903in}}%
\pgfpathlineto{\pgfqpoint{1.537188in}{0.404903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440313in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{1.537188in}{0.630522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037709in}{0.400268in}}%
\pgfpathlineto{\pgfqpoint{2.231459in}{0.400268in}}%
\pgfpathlineto{\pgfqpoint{2.231459in}{0.409010in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{0.409010in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{0.400268in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{0.400268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134584in}{0.400268in}}%
\pgfpathlineto{\pgfqpoint{2.134584in}{0.397887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134584in}{0.409010in}}%
\pgfpathlineto{\pgfqpoint{2.134584in}{0.417830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086147in}{0.397887in}}%
\pgfpathlineto{\pgfqpoint{2.183022in}{0.397887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086147in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.183022in}{0.417830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134584in}{0.447565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746042in}{1.554317in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{1.554317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391876in}{0.515834in}}%
\pgfpathlineto{\pgfqpoint{1.585626in}{0.515834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520001in}{0.240679in}}{\pgfqpoint{1.937500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037709in}{0.402802in}}%
\pgfpathlineto{\pgfqpoint{2.231459in}{0.402802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457501in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{0.240679in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{0.240679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520001in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.127179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/likelihood_pml_direct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{1.501906in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{1.590334in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.327699in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{2.038227in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{2.126699in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.420235in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.417030in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.413735in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.410231in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.406369in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.397054in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.379693in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.359397in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.350965in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731965in}}%
\pgfpathlineto{\pgfqpoint{2.342018in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.322031in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{2.309933in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.295913in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.280139in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{2.259662in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911204in}}%
\pgfpathlineto{\pgfqpoint{2.234067in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.183454in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941024in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944032in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925123in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{1.915010in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906214in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884423in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.754911in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798083in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771970in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759222in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{1.339954in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{1.272827in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693224in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666727in}}%
\pgfpathlineto{\pgfqpoint{1.138587in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.653149in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{1.072692in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{1.006119in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600147in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586633in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559915in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.546866in}}%
\pgfpathlineto{\pgfqpoint{0.806660in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{0.740225in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506812in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{0.606580in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437298in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.126699in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{2.038227in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.327699in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{1.590334in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.501906in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.402638in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.389505in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823713in}}%
\pgfpathlineto{\pgfqpoint{2.377477in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.363914in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{2.347138in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.330966in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934482in}}%
\pgfpathlineto{\pgfqpoint{2.310096in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.287063in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970709in}}%
\pgfpathlineto{\pgfqpoint{2.256074in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994853in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008756in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015336in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016328in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{2.023097in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985834in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965778in}}%
\pgfpathlineto{\pgfqpoint{1.831376in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954529in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.754159in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931288in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{1.681036in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{1.610152in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{1.540475in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816849in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{1.336686in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{1.269629in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{1.134875in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711584in}}%
\pgfpathlineto{\pgfqpoint{1.069034in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697961in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{1.002632in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671539in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.645012in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{0.802861in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{0.736629in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564740in}}%
\pgfpathlineto{\pgfqpoint{0.669824in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551677in}}%
\pgfpathlineto{\pgfqpoint{0.602601in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537741in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525018in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{0.606580in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506812in}}%
\pgfpathlineto{\pgfqpoint{0.740225in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{0.806660in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.546866in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559915in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586633in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600147in}}%
\pgfpathlineto{\pgfqpoint{1.006119in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{1.072692in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.653149in}}%
\pgfpathlineto{\pgfqpoint{1.138587in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666727in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693224in}}%
\pgfpathlineto{\pgfqpoint{1.272827in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{1.339954in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759222in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771970in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798083in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{1.754911in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884423in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906214in}}%
\pgfpathlineto{\pgfqpoint{1.915010in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925123in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944032in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941024in}}%
\pgfpathlineto{\pgfqpoint{2.183454in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.234067in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911204in}}%
\pgfpathlineto{\pgfqpoint{2.259662in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{2.280139in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.295913in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.309933in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{2.322031in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.342018in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731965in}}%
\pgfpathlineto{\pgfqpoint{2.350965in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.359397in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.379693in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.397054in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.406369in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.410231in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.413735in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.417030in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.420235in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.392202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.537741in}}%
\pgfpathlineto{\pgfqpoint{0.602601in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551677in}}%
\pgfpathlineto{\pgfqpoint{0.669824in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564740in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{0.736629in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{0.802861in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.645012in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671539in}}%
\pgfpathlineto{\pgfqpoint{1.002632in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697961in}}%
\pgfpathlineto{\pgfqpoint{1.069034in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711584in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{1.134875in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{1.269629in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{1.336686in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816849in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{1.540475in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{1.610152in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.681036in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931288in}}%
\pgfpathlineto{\pgfqpoint{1.754159in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954529in}}%
\pgfpathlineto{\pgfqpoint{1.831376in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965778in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985834in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{2.023097in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016328in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015336in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008756in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994853in}}%
\pgfpathlineto{\pgfqpoint{2.256074in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970709in}}%
\pgfpathlineto{\pgfqpoint{2.287063in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.310096in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934482in}}%
\pgfpathlineto{\pgfqpoint{2.330966in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.347138in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{2.363914in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.377477in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823713in}}%
\pgfpathlineto{\pgfqpoint{2.389505in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.402638in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.423689in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{2.383443in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{2.330148in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{2.247338in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070978in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062271in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.993459in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038201in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027596in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017907in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006282in}}%
\pgfpathlineto{\pgfqpoint{1.812978in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995503in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983162in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{1.663577in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947035in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933711in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895806in}}%
\pgfpathlineto{\pgfqpoint{1.455847in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882651in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869537in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842923in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{1.252874in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750280in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723520in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710883in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644264in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630223in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603894in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{0.587433in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525018in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587433in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603894in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630223in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644264in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710883in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723520in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750280in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{1.252874in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842923in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869537in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882651in}}%
\pgfpathlineto{\pgfqpoint{1.455847in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895806in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933711in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947035in}}%
\pgfpathlineto{\pgfqpoint{1.663577in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983162in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995503in}}%
\pgfpathlineto{\pgfqpoint{1.812978in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006282in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017907in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027596in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038201in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{1.993459in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062271in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070978in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{2.247338in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.330148in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.383443in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.423689in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.386762in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051839in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090533in}}%
\pgfpathlineto{\pgfqpoint{2.288038in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103709in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122458in}}%
\pgfpathlineto{\pgfqpoint{2.137931in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121031in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117426in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104228in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095456in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.889677in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066259in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{1.808295in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031642in}}%
\pgfpathlineto{\pgfqpoint{1.732158in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{1.659140in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981939in}}%
\pgfpathlineto{\pgfqpoint{1.588009in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970219in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956584in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{1.450689in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918246in}}%
\pgfpathlineto{\pgfqpoint{1.382836in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905129in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891674in}}%
\pgfpathlineto{\pgfqpoint{1.315123in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878982in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864748in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852590in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{1.114450in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799074in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{0.980470in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.914352in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745596in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{0.848074in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{0.781434in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692884in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{0.714468in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{0.648421in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{0.582228in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625964in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{0.587433in}{1.584548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582228in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{0.648421in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{0.714468in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692884in}}%
\pgfpathlineto{\pgfqpoint{0.781434in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{0.848074in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745596in}}%
\pgfpathlineto{\pgfqpoint{0.914352in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.980470in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799074in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{1.114450in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852590in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864748in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878982in}}%
\pgfpathlineto{\pgfqpoint{1.315123in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891674in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905129in}}%
\pgfpathlineto{\pgfqpoint{1.382836in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918246in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{1.450689in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956584in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970219in}}%
\pgfpathlineto{\pgfqpoint{1.588009in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981939in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{1.659140in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{1.732158in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031642in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{1.808295in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066259in}}%
\pgfpathlineto{\pgfqpoint{1.889677in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095456in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104228in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117426in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121031in}}%
\pgfpathlineto{\pgfqpoint{2.137931in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122458in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103709in}}%
\pgfpathlineto{\pgfqpoint{2.288038in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090533in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051839in}}%
\pgfpathlineto{\pgfqpoint{2.386762in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.416983in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.267809in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176965in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{2.065259in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149164in}}%
\pgfpathlineto{\pgfqpoint{1.955141in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139861in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130026in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118793in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{1.787452in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085298in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061058in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035993in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023088in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010269in}}%
\pgfpathlineto{\pgfqpoint{1.500262in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997618in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983986in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{1.363558in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957525in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.296476in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931718in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905679in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{1.162334in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864949in}}%
\pgfpathlineto{\pgfqpoint{1.095156in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{0.962414in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812659in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{0.895735in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786286in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{0.828845in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759710in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{0.696407in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{0.629837in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625964in}}%
\pgfpathlineto{\pgfqpoint{0.582228in}{1.631242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{0.629837in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{0.696407in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759710in}}%
\pgfpathlineto{\pgfqpoint{0.828845in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786286in}}%
\pgfpathlineto{\pgfqpoint{0.895735in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812659in}}%
\pgfpathlineto{\pgfqpoint{0.962414in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{1.095156in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864949in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{1.162334in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905679in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931718in}}%
\pgfpathlineto{\pgfqpoint{1.296476in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957525in}}%
\pgfpathlineto{\pgfqpoint{1.363558in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983986in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997618in}}%
\pgfpathlineto{\pgfqpoint{1.500262in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010269in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023088in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035993in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061058in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085298in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{1.787452in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118793in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130026in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139861in}}%
\pgfpathlineto{\pgfqpoint{1.955141in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149164in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.065259in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176965in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.267809in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.416983in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.313809in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244034in}}%
\pgfpathlineto{\pgfqpoint{2.051181in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237510in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231222in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212699in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{1.854723in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{1.700631in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134995in}}%
\pgfpathlineto{\pgfqpoint{1.628240in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110161in}}%
\pgfpathlineto{\pgfqpoint{1.557890in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084700in}}%
\pgfpathlineto{\pgfqpoint{1.488680in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058700in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032212in}}%
\pgfpathlineto{\pgfqpoint{1.352196in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019722in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005256in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993465in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939977in}}%
\pgfpathlineto{\pgfqpoint{1.083859in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927087in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912710in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900619in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{0.884076in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846861in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{0.684483in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{0.618206in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{0.618206in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{0.684483in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846861in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{0.884076in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900619in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912710in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927087in}}%
\pgfpathlineto{\pgfqpoint{1.083859in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939977in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993465in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005256in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019722in}}%
\pgfpathlineto{\pgfqpoint{1.352196in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032212in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058700in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{1.488680in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084700in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{1.557890in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110161in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.628240in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134995in}}%
\pgfpathlineto{\pgfqpoint{1.700631in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.854723in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212699in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231222in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237510in}}%
\pgfpathlineto{\pgfqpoint{2.051181in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244034in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.313809in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.348827in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.272504in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372388in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.906282in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.716394in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{1.563972in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{1.492459in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208256in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182532in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168566in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.217549in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.083482in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076412in}}%
\pgfpathlineto{\pgfqpoint{1.016219in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063911in}}%
\pgfpathlineto{\pgfqpoint{0.949666in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.883448in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997242in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983264in}}%
\pgfpathlineto{\pgfqpoint{0.749973in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916996in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{0.749973in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983264in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997242in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.883448in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{0.949666in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063911in}}%
\pgfpathlineto{\pgfqpoint{1.016219in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076412in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.083482in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.217549in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168566in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182532in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208256in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{1.492459in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.563972in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.716394in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{1.906282in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372388in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.272504in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.348827in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916996in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{1.281038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{1.281038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{1.374426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{1.374426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{1.444467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{1.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{1.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.209466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.536323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.911405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.863180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{2.238263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=2.190037in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.829691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.571938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{0.572910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{0.571852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{0.572192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{0.571937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{0.571655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{0.572173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{0.571278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{0.572218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{0.571032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{0.571323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{0.570879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{0.570522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{0.570760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{0.569753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{0.570578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{0.568925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{0.569042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{0.567910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{0.567296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{0.566528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{0.565141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{0.564524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{0.562308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{0.561555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{0.558434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{0.557112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{0.553070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{0.550797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{0.545714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{0.541977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{0.535932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{0.530220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{0.523645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{0.515741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{0.507990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{0.500004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{0.490782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{0.482104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{0.474347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{0.468164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{0.464157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{0.468792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{0.482595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{0.513539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{0.579879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{0.697845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{0.871650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.098802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.421694in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.421694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.421694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.373468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.679808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.679808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.631583in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.937923in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.937923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.937923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.889697in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233989in,y=0.781024in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi_{\mathrm{PML}}(\lambda^{\ast}, \beta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/likelihood_pml_indirect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{1.592640in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.314212in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.322040in}}%
\pgfpathlineto{\pgfqpoint{1.700856in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.334546in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.338211in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{2.039309in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{2.087306in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{2.423425in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.420219in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.417051in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.413690in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.410244in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.406316in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.397040in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604661in}}%
\pgfpathlineto{\pgfqpoint{2.385418in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.379637in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.373570in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.366871in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.350935in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{2.342019in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.295915in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{2.234052in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931555in}}%
\pgfpathlineto{\pgfqpoint{2.183494in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941030in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944038in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932582in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925131in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{1.914961in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906213in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895661in}}%
\pgfpathlineto{\pgfqpoint{1.831291in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.872986in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860950in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.682646in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823708in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{1.542638in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771922in}}%
\pgfpathlineto{\pgfqpoint{1.473854in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745858in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{1.272968in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693158in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679781in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{1.138600in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{1.006015in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{0.939102in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.546841in}}%
\pgfpathlineto{\pgfqpoint{0.806749in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{0.740118in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506855in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480180in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466569in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437298in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{2.087306in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{2.039309in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.338211in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.334546in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{1.700856in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.322040in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.314212in}}%
\pgfpathlineto{\pgfqpoint{1.592640in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{2.422400in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.413447in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.402623in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.389508in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{2.377478in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.363917in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{2.347139in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.330965in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{2.310092in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.287061in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{2.207064in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008750in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015338in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016330in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{2.023104in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002415in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994976in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{1.916295in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906965in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.610172in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{1.471420in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830452in}}%
\pgfpathlineto{\pgfqpoint{1.403458in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804230in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790777in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{1.269633in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764537in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{1.202234in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{1.134968in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724254in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{1.069118in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697930in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684884in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{0.868438in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631095in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618375in}}%
\pgfpathlineto{\pgfqpoint{0.802851in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{0.736645in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564733in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{0.602547in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466569in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480180in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506855in}}%
\pgfpathlineto{\pgfqpoint{0.740118in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{0.806749in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.546841in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{0.939102in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{1.006015in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{1.138600in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679781in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693158in}}%
\pgfpathlineto{\pgfqpoint{1.272968in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745858in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{1.473854in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771922in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.542638in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823708in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{1.682646in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860950in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.872986in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{1.831291in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895661in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906213in}}%
\pgfpathlineto{\pgfqpoint{1.914961in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925131in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932582in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944038in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941030in}}%
\pgfpathlineto{\pgfqpoint{2.183494in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931555in}}%
\pgfpathlineto{\pgfqpoint{2.234052in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.295915in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.342019in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{2.350935in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.366871in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.373570in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.379637in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.385418in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604661in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.397040in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.406316in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.410244in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.413690in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.417051in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.420219in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.423425in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.392242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{0.602547in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564733in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{0.736645in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{0.802851in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618375in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631095in}}%
\pgfpathlineto{\pgfqpoint{0.868438in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684884in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697930in}}%
\pgfpathlineto{\pgfqpoint{1.069118in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724254in}}%
\pgfpathlineto{\pgfqpoint{1.134968in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{1.202234in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764537in}}%
\pgfpathlineto{\pgfqpoint{1.269633in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790777in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804230in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{1.403458in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830452in}}%
\pgfpathlineto{\pgfqpoint{1.471420in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{1.610172in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906965in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{1.916295in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994976in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002415in}}%
\pgfpathlineto{\pgfqpoint{2.023104in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016330in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015338in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008750in}}%
\pgfpathlineto{\pgfqpoint{2.207064in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{2.287061in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.310092in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{2.330965in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.347139in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{2.363917in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.377478in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{2.389508in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.402623in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.413447in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.422400in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910721in}}%
\pgfpathlineto{\pgfqpoint{2.423687in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{2.383441in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990384in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040896in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070978in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062272in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054940in}}%
\pgfpathlineto{\pgfqpoint{1.993458in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046953in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038203in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006281in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983161in}}%
\pgfpathlineto{\pgfqpoint{1.736686in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908369in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895807in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.387831in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856638in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842956in}}%
\pgfpathlineto{\pgfqpoint{1.319813in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{1.252840in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816528in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803902in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790332in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{1.119631in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750281in}}%
\pgfpathlineto{\pgfqpoint{1.052480in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{0.985740in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710880in}}%
\pgfpathlineto{\pgfqpoint{0.919780in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697217in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{0.853245in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{0.786392in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644248in}}%
\pgfpathlineto{\pgfqpoint{0.719740in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630220in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617582in}}%
\pgfpathlineto{\pgfqpoint{0.653849in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590732in}}%
\pgfpathlineto{\pgfqpoint{0.587446in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587446in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590732in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{0.653849in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617582in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630220in}}%
\pgfpathlineto{\pgfqpoint{0.719740in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644248in}}%
\pgfpathlineto{\pgfqpoint{0.786392in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{0.853245in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697217in}}%
\pgfpathlineto{\pgfqpoint{0.919780in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710880in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{0.985740in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{1.052480in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750281in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{1.119631in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790332in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803902in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816528in}}%
\pgfpathlineto{\pgfqpoint{1.252840in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{1.319813in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842956in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856638in}}%
\pgfpathlineto{\pgfqpoint{1.387831in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895807in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908369in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{1.736686in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983161in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006281in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038203in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046953in}}%
\pgfpathlineto{\pgfqpoint{1.993458in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054940in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062272in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070978in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040896in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990384in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.383441in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.423687in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910721in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.386761in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051838in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.345118in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103709in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.171678in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.137936in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121031in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117424in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104228in}}%
\pgfpathlineto{\pgfqpoint{1.983916in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095459in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.889675in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043806in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{1.732159in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981938in}}%
\pgfpathlineto{\pgfqpoint{1.588012in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{1.518886in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931011in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918254in}}%
\pgfpathlineto{\pgfqpoint{1.382820in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891668in}}%
\pgfpathlineto{\pgfqpoint{1.315132in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878979in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{1.181036in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{1.114452in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{1.047580in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771924in}}%
\pgfpathlineto{\pgfqpoint{0.980477in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.914381in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732847in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{0.781423in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666288in}}%
\pgfpathlineto{\pgfqpoint{0.648437in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{0.582237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625961in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{0.587446in}{1.584548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{0.648437in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666288in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{0.781423in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732847in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{0.914381in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.980477in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771924in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{1.047580in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{1.114452in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{1.181036in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878979in}}%
\pgfpathlineto{\pgfqpoint{1.315132in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891668in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{1.382820in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918254in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931011in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{1.518886in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{1.588012in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981938in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{1.732159in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043806in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{1.889675in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095459in}}%
\pgfpathlineto{\pgfqpoint{1.983916in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104228in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117424in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121031in}}%
\pgfpathlineto{\pgfqpoint{2.137936in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.171678in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103709in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{2.345118in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051838in}}%
\pgfpathlineto{\pgfqpoint{2.386761in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.416982in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161255in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.267808in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177744in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176966in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{2.065261in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165424in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158393in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139859in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130027in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118792in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{1.787454in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{1.712356in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061054in}}%
\pgfpathlineto{\pgfqpoint{1.640097in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048096in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035995in}}%
\pgfpathlineto{\pgfqpoint{1.569620in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010270in}}%
\pgfpathlineto{\pgfqpoint{1.500258in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997620in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983983in}}%
\pgfpathlineto{\pgfqpoint{1.431588in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{1.363565in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957523in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.296471in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931720in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919014in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905682in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892157in}}%
\pgfpathlineto{\pgfqpoint{1.162333in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879413in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864954in}}%
\pgfpathlineto{\pgfqpoint{1.095146in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826167in}}%
\pgfpathlineto{\pgfqpoint{0.962421in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812659in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{0.895726in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{0.828850in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745580in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{0.696413in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{0.629826in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625961in}}%
\pgfpathlineto{\pgfqpoint{0.582237in}{1.631242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{0.629826in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{0.696413in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745580in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{0.828850in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{0.895726in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812659in}}%
\pgfpathlineto{\pgfqpoint{0.962421in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826167in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{1.095146in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864954in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879413in}}%
\pgfpathlineto{\pgfqpoint{1.162333in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892157in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905682in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919014in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931720in}}%
\pgfpathlineto{\pgfqpoint{1.296471in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957523in}}%
\pgfpathlineto{\pgfqpoint{1.363565in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{1.431588in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983983in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997620in}}%
\pgfpathlineto{\pgfqpoint{1.500258in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010270in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{1.569620in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035995in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048096in}}%
\pgfpathlineto{\pgfqpoint{1.640097in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061054in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{1.712356in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{1.787454in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118792in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130027in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139859in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158393in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165424in}}%
\pgfpathlineto{\pgfqpoint{2.065261in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176966in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177744in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.267808in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161255in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.416982in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.395410in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.313808in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{2.051184in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237510in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231223in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{1.942431in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212698in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191615in}}%
\pgfpathlineto{\pgfqpoint{1.854730in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169560in}}%
\pgfpathlineto{\pgfqpoint{1.775662in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.628239in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110165in}}%
\pgfpathlineto{\pgfqpoint{1.557882in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096473in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084699in}}%
\pgfpathlineto{\pgfqpoint{1.488679in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{1.420208in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005258in}}%
\pgfpathlineto{\pgfqpoint{1.284466in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993467in}}%
\pgfpathlineto{\pgfqpoint{1.217537in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979302in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{1.150716in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953310in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939978in}}%
\pgfpathlineto{\pgfqpoint{1.083854in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.016957in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{0.950466in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873885in}}%
\pgfpathlineto{\pgfqpoint{0.884075in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{0.684487in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{0.684487in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{0.884075in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873885in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{0.950466in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{1.016957in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.083854in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939978in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953310in}}%
\pgfpathlineto{\pgfqpoint{1.150716in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979302in}}%
\pgfpathlineto{\pgfqpoint{1.217537in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993467in}}%
\pgfpathlineto{\pgfqpoint{1.284466in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005258in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{1.420208in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{1.488679in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084699in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096473in}}%
\pgfpathlineto{\pgfqpoint{1.557882in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110165in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.628239in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{1.775662in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169560in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.854730in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191615in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212698in}}%
\pgfpathlineto{\pgfqpoint{1.942431in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231223in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237510in}}%
\pgfpathlineto{\pgfqpoint{2.051184in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.313808in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.395410in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.399942in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.348826in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.272503in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363098in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352975in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.802356in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233542in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208256in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{1.353339in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182532in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168565in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.217552in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142665in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{1.150570in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076411in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063910in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049872in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997241in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983263in}}%
\pgfpathlineto{\pgfqpoint{0.749976in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{0.683601in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{0.617578in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.617578in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{0.683601in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{0.749976in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983263in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997241in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049872in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063910in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076411in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{1.150570in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142665in}}%
\pgfpathlineto{\pgfqpoint{1.217552in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168565in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182532in}}%
\pgfpathlineto{\pgfqpoint{1.353339in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208256in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233542in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.802356in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352975in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363098in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.272503in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.348826in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.399942in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{1.281038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{1.281038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{1.374426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{1.444467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{1.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{1.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.209466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.536323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.911405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.863180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{2.238263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=2.190037in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.829691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.571522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{0.572747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{0.570556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{0.571002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{0.572113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{0.570787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{0.572999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{0.570068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{0.572031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{0.570179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{0.571757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{0.570360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{0.570023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{0.570990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{0.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{0.570529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{0.568690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{0.568733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{0.567455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{0.566857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{0.566398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{0.564852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{0.563693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{0.562109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{0.560217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{0.557851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{0.555876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{0.552813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{0.550186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{0.543170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{0.540855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{0.534895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{0.528270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{0.523971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{0.515616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{0.507357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{0.499581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{0.490670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{0.482709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{0.472390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{0.467936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{0.463580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{0.468125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{0.481565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{0.513695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{0.579244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{0.697778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{0.871186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.098802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.421098in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.421098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.421098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.372873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.679328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.679328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.631103in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.937559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.937559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.889334in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233989in,y=0.781024in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi_{\mathrm{PML}}(\lambda^{\ast}, \beta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/likelihood_pml_krylov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568238in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.212714in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.265589in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{1.300230in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{1.373290in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{1.523071in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.362127in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{1.605190in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.390647in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.734127in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.408852in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.407720in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{1.996752in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{2.079409in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{2.138116in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.187858in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{2.227220in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{2.263172in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.275074in}}%
\pgfpathlineto{\pgfqpoint{2.300197in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.419159in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.277637in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{2.422876in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.420066in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.417048in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.413831in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.410342in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.406461in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.402062in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.391450in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{2.385378in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.379647in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.373540in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.366848in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.359378in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731935in}}%
\pgfpathlineto{\pgfqpoint{2.342034in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.332596in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.322085in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{2.309996in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.295951in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.280160in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911193in}}%
\pgfpathlineto{\pgfqpoint{2.234047in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941008in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942901in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938831in}}%
\pgfpathlineto{\pgfqpoint{2.022006in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{1.914879in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.873046in}}%
\pgfpathlineto{\pgfqpoint{1.754971in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836282in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823669in}}%
\pgfpathlineto{\pgfqpoint{1.612440in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.810953in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{1.542950in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785192in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{1.474099in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{1.406297in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745986in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719663in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{1.205328in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613596in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600342in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586574in}}%
\pgfpathlineto{\pgfqpoint{0.939010in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573692in}}%
\pgfpathlineto{\pgfqpoint{0.872094in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.547035in}}%
\pgfpathlineto{\pgfqpoint{0.806663in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520334in}}%
\pgfpathlineto{\pgfqpoint{0.739971in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480081in}}%
\pgfpathlineto{\pgfqpoint{0.606100in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.257691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247502in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.447765in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.270591in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.275408in}}%
\pgfpathlineto{\pgfqpoint{1.533146in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.307863in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.339880in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.333629in}}%
\pgfpathlineto{\pgfqpoint{1.995174in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.312613in}}%
\pgfpathlineto{\pgfqpoint{2.072101in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{2.133652in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.300197in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.275074in}}%
\pgfpathlineto{\pgfqpoint{2.263172in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{2.227220in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{2.187858in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.138116in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{2.079409in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.996752in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.407720in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.408852in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{1.734127in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.390647in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{1.605190in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.362127in}}%
\pgfpathlineto{\pgfqpoint{1.523071in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{1.373290in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{1.300230in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.265589in}}%
\pgfpathlineto{\pgfqpoint{1.212714in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.277637in}}%
\pgfpathlineto{\pgfqpoint{2.419159in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.413482in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.402642in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.389500in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823701in}}%
\pgfpathlineto{\pgfqpoint{2.377473in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.363911in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{2.347138in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934494in}}%
\pgfpathlineto{\pgfqpoint{2.310108in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.287070in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{2.256075in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009037in}}%
\pgfpathlineto{\pgfqpoint{2.023104in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{1.916300in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965749in}}%
\pgfpathlineto{\pgfqpoint{1.831409in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931274in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906960in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894587in}}%
\pgfpathlineto{\pgfqpoint{1.610223in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881902in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{1.540533in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830451in}}%
\pgfpathlineto{\pgfqpoint{1.403407in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{1.336665in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790801in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777747in}}%
\pgfpathlineto{\pgfqpoint{1.269668in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751073in}}%
\pgfpathlineto{\pgfqpoint{1.202272in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724220in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711553in}}%
\pgfpathlineto{\pgfqpoint{1.069035in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684935in}}%
\pgfpathlineto{\pgfqpoint{1.002499in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{0.868391in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631107in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604675in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{0.736576in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578209in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{0.669810in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551653in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{0.606100in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.480081in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{0.739971in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.520334in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{0.806663in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.547035in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{0.872094in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.573692in}}%
\pgfpathlineto{\pgfqpoint{0.939010in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.586574in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.600342in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.613596in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{1.205328in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.719663in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.745986in}}%
\pgfpathlineto{\pgfqpoint{1.406297in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{1.474099in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.785192in}}%
\pgfpathlineto{\pgfqpoint{1.542950in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.810953in}}%
\pgfpathlineto{\pgfqpoint{1.612440in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.823669in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.836282in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{1.754971in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.873046in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{1.914879in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{2.022006in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.938831in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.942901in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.941008in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.234047in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.911193in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{2.280160in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.295951in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.309996in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{2.322085in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.332596in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.342034in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.731935in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{2.359378in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.366848in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.373540in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{2.379647in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.385378in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{2.391450in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{2.402062in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.406461in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{2.410342in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.413831in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{2.417048in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.420066in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{2.422876in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.385632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475257in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.628531in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{1.777573in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{1.989923in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{2.064536in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{2.133652in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{2.072101in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.312613in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{1.995174in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.333629in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.339880in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.307863in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.533146in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.275408in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.270591in}}%
\pgfpathlineto{\pgfqpoint{1.447765in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.551653in}}%
\pgfpathlineto{\pgfqpoint{0.669810in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.578209in}}%
\pgfpathlineto{\pgfqpoint{0.736576in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.604675in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.631107in}}%
\pgfpathlineto{\pgfqpoint{0.868391in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{1.002499in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.684935in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{1.069035in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.711553in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.724220in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{1.202272in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.751073in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{1.269668in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.777747in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.790801in}}%
\pgfpathlineto{\pgfqpoint{1.336665in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{1.403407in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.830451in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{1.540533in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.881902in}}%
\pgfpathlineto{\pgfqpoint{1.610223in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.894587in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.906960in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.931274in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{1.831409in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.965749in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{1.916300in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{2.023104in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.009037in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{2.256075in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{2.287070in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.310108in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{1.934494in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.347138in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{2.363911in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.377473in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.823701in}}%
\pgfpathlineto{\pgfqpoint{2.389500in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.402642in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.413482in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.405418in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955239in}}%
\pgfpathlineto{\pgfqpoint{2.383442in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990385in}}%
\pgfpathlineto{\pgfqpoint{2.330152in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018548in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067529in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062272in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{1.993458in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{1.895413in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017895in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{1.812974in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983154in}}%
\pgfpathlineto{\pgfqpoint{1.736701in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971748in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{1.663590in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947026in}}%
\pgfpathlineto{\pgfqpoint{1.593102in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{1.524173in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895788in}}%
\pgfpathlineto{\pgfqpoint{1.455867in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{1.387803in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856636in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830378in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816510in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790351in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{1.052455in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723541in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710878in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{0.853237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{0.786376in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{0.653848in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603885in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577468in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.537784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665053in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.064536in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{1.989923in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.777573in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.628531in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.257691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.587383in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.603885in}}%
\pgfpathlineto{\pgfqpoint{0.653848in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{0.786376in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{0.853237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.710878in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.723541in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{1.052455in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.790351in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.816510in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.830378in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.856636in}}%
\pgfpathlineto{\pgfqpoint{1.387803in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{1.455867in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.895788in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{1.524173in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{1.593102in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.947026in}}%
\pgfpathlineto{\pgfqpoint{1.663590in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{1.971748in}}%
\pgfpathlineto{\pgfqpoint{1.736701in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{1.983154in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{1.812974in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.017895in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{1.895413in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{1.993458in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.062272in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.067529in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.018548in}}%
\pgfpathlineto{\pgfqpoint{2.330152in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{1.990385in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.383442in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{1.955239in}}%
\pgfpathlineto{\pgfqpoint{2.405418in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023338in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.386762in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051838in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{2.288040in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.137922in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121032in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117424in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{1.808291in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043807in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031638in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020095in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{1.588025in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970215in}}%
\pgfpathlineto{\pgfqpoint{1.518912in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{1.450696in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905126in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864743in}}%
\pgfpathlineto{\pgfqpoint{1.247435in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852590in}}%
\pgfpathlineto{\pgfqpoint{1.181040in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838715in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825940in}}%
\pgfpathlineto{\pgfqpoint{1.114481in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799078in}}%
\pgfpathlineto{\pgfqpoint{1.047576in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771942in}}%
\pgfpathlineto{\pgfqpoint{0.980439in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{0.914332in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{0.848054in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705869in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692897in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678664in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{0.582202in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625970in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.577468in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{1.584548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582202in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.678664in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.692897in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.705869in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{0.848054in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{0.914332in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{0.980439in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.771942in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{1.047576in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.799078in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{1.114481in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.825940in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.838715in}}%
\pgfpathlineto{\pgfqpoint{1.181040in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.852590in}}%
\pgfpathlineto{\pgfqpoint{1.247435in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.864743in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.905126in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{1.450696in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{1.518912in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{1.970215in}}%
\pgfpathlineto{\pgfqpoint{1.588025in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.020095in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.031638in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.043807in}}%
\pgfpathlineto{\pgfqpoint{1.808291in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.117424in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.121032in}}%
\pgfpathlineto{\pgfqpoint{2.137922in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{2.288040in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.051838in}}%
\pgfpathlineto{\pgfqpoint{2.386762in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.023338in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.416983in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.267810in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178913in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176966in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.065261in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139860in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130030in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118790in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096182in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085296in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061057in}}%
\pgfpathlineto{\pgfqpoint{1.640107in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048091in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035989in}}%
\pgfpathlineto{\pgfqpoint{1.569636in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971764in}}%
\pgfpathlineto{\pgfqpoint{1.363561in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{1.296476in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931717in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919015in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905679in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864944in}}%
\pgfpathlineto{\pgfqpoint{1.095166in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{1.028856in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838851in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812657in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{0.895722in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{0.828830in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{0.762693in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745587in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732904in}}%
\pgfpathlineto{\pgfqpoint{0.696411in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719353in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705848in}}%
\pgfpathlineto{\pgfqpoint{0.629838in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.625970in}}%
\pgfpathlineto{\pgfqpoint{0.582202in}{1.631242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{0.629838in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.705848in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.719353in}}%
\pgfpathlineto{\pgfqpoint{0.696411in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.732904in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.745587in}}%
\pgfpathlineto{\pgfqpoint{0.762693in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{0.828830in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{0.895722in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.812657in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.838851in}}%
\pgfpathlineto{\pgfqpoint{1.028856in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{1.095166in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.864944in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.905679in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.919015in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.931717in}}%
\pgfpathlineto{\pgfqpoint{1.296476in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{1.363561in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.971764in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{1.569636in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.035989in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.048091in}}%
\pgfpathlineto{\pgfqpoint{1.640107in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.061057in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.085296in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.096182in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.118790in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.130030in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.139860in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.065261in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.176966in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.178913in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.267810in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{2.365802in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.416983in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.313810in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248676in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{2.051181in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237511in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231222in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212698in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203620in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191616in}}%
\pgfpathlineto{\pgfqpoint{1.854729in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169557in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145897in}}%
\pgfpathlineto{\pgfqpoint{1.700624in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.628245in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110159in}}%
\pgfpathlineto{\pgfqpoint{1.557895in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071250in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058701in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045660in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{1.352197in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005255in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{1.217534in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966890in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{1.083862in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912714in}}%
\pgfpathlineto{\pgfqpoint{1.016938in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886274in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873889in}}%
\pgfpathlineto{\pgfqpoint{0.884070in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{0.817527in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819513in}}%
\pgfpathlineto{\pgfqpoint{0.750825in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{0.684483in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{0.618201in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753511in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.692955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{0.618201in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{0.684483in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{0.750825in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.819513in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{0.817527in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{0.884070in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.873889in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{1.886274in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{1.016938in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.912714in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.083862in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.966890in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.217534in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.005255in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{1.352197in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.045660in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.058701in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.071250in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{1.557895in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.110159in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.628245in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.700624in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.145897in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.169557in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{1.854729in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.191616in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.203620in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.212698in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.222724in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.231222in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.237511in}}%
\pgfpathlineto{\pgfqpoint{2.051181in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.248676in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.244203in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{2.313810in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.219522in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.348827in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.272504in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372388in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.906280in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.716393in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294402in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246283in}}%
\pgfpathlineto{\pgfqpoint{1.492461in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233542in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220937in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208257in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168565in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.217549in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{1.150569in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076413in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063912in}}%
\pgfpathlineto{\pgfqpoint{0.949666in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{0.816881in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997241in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{0.749971in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{0.683605in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943934in}}%
\pgfpathlineto{\pgfqpoint{0.617573in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.753511in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.766830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.617573in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.943934in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{0.683605in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{0.749971in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.997241in}}%
\pgfpathlineto{\pgfqpoint{0.816881in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{0.949666in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.063912in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.076413in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{1.150569in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.217549in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.284693in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.168565in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.208257in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.220937in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.233542in}}%
\pgfpathlineto{\pgfqpoint{1.492461in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.246283in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.282253in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.294402in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{1.716393in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.336173in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{1.906280in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.366481in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.372388in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.355030in}}%
\pgfpathlineto{\pgfqpoint{2.272504in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.348827in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.386278in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.348319in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.310359in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.740972in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.665053in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.867910in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.716074in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{1.930290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{1.281038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{1.351079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{1.374426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{1.397773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{1.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{1.444467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{1.491160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{1.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{1.607895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{1.701283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{1.654589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{1.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{1.514507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{1.444467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{1.374426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.209466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.584548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.584548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.536323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.911405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.911405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=1.863180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.238263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{2.238263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265818in, y=2.190037in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.829691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.257691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{2.401691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{1.257691in}}{\pgfqpoint{1.860000in}{1.144000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{1.677936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.561187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602196in}{0.558074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640155in}{0.566017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678114in}{0.563231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716074in}{0.571216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754033in}{0.555503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791992in}{0.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829951in}{0.556296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867910in}{0.559560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{0.556959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943829in}{0.566645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{0.556010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019747in}{0.555053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057706in}{0.560113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095666in}{0.568354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133625in}{0.572139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171584in}{0.558388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209543in}{0.565636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247502in}{0.563182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285461in}{0.561362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{0.556783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361380in}{0.560980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399339in}{0.549455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437298in}{0.553252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{0.562173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513217in}{0.555332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{0.552512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589135in}{0.550341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627094in}{0.550535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665053in}{0.542732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703012in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740972in}{0.532716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778931in}{0.524458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816890in}{0.518617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854849in}{0.518422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892808in}{0.499456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930768in}{0.500171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968727in}{0.488687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006686in}{0.482258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044645in}{0.473411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{0.473135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158523in}{0.467103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196482in}{0.468829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234441in}{0.484609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310359in}{0.564406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348319in}{0.682649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386278in}{0.852635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{1.098802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424237in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099216in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181098in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239195in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321077in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352208in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379174in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402960in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494237in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.660648in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.660648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{0.660648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=0.612423in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.126101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564237in}{1.126101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289545in, y=1.077876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233989in,y=0.781024in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi_{\mathrm{PML}}(\lambda^{\ast}, \beta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564237in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.162358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564237in}{0.399691in}}{\pgfqpoint{1.860000in}{0.762667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120563in}{0.463247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/matvec_runtimes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.003309in}{2.909691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.003309in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.003309in}{2.909691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.909691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{2.809691in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.809691in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.396431in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.349171in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.529733in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{2.263364in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.740170in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.221701in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.617191in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.617191in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{2.432687in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.726005in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.923508in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{1.067116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.956834in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.358540in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.745937in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{1.983522in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.850175in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.442342in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.176227in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.728003in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.879685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.692191in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.080268in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.064419in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.487639in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.815779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121232in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121232in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121232in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023348in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.023348in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023348in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023348in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925464in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.925464in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925464in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827581in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.729697in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729697in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700386in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}matrix size $m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{0.607438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.607438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.559213in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{0.955202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.955202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.906977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{1.302966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.302966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.254741in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.650731in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{1.650731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.650731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.602505in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.998495in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{1.998495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.998495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.950270in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.346259in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{2.346259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.346259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.298034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.694024in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{2.694024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.694024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.645798in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.654691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}per-vector runtime of mat-vec (ms/$b$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{1.017703in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.315717in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.419446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670624in}{1.017703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121683in}{0.780763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572741in}{1.142725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023799in}{1.659969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474857in}{1.315717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925915in}{1.505422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376974in}{1.627869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828032in}{2.348025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279090in}{1.939395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730148in}{2.419446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.979660in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.400441in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.798056in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.712999in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.100027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670624in}{0.860851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121683in}{0.716893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572741in}{0.979660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023799in}{1.265644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474857in}{1.150784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925915in}{1.296988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376974in}{1.400441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828032in}{1.798056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279090in}{1.712999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730148in}{2.100027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670624in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.888353in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{2.474857in}{1.018179in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.560314in}}%
\pgfpathlineto{\pgfqpoint{4.279090in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{1.741069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670624in}{0.801069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121683in}{0.698270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572741in}{0.888353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023799in}{1.124441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474857in}{1.018179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925915in}{1.124970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376974in}{1.190512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828032in}{1.560314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279090in}{1.434066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730148in}{1.741069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831636in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.809691in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.117562in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{2.117562in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{2.740247in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.740247in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.117562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{2.636080in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{2.636080in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{2.636080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833025in}{2.636080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=2.587469in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{2.442407in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{2.442407in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{2.442407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029721in}{-0.025282in}}{\pgfqpoint{0.029721in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833025in}{2.442407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=2.393796in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{2.248734in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{2.248734in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{2.248734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833025in}{2.248734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=2.200123in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b = 3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

